The Days On Days Off Scheduling Problem

Personnel scheduling problems have received considerable academic attention due to their relevance in various real-world applications. These problems involve preparing feasible schedules for an organization's employees and often account for factors such as qualifications of workers and holiday requests, resulting in complex constraints. While certain versions of the personnel rostering problem are widely acknowledged as NP-hard, there is limited theoretical analysis specific to many of its variants. Many studies simply assert the NP-hardness of the general problem without investigating whether the specific cases they address inherit this computational complexity. In this paper, we examine a variant of the personnel scheduling problems, which involves scheduling a homogeneous workforce subject to constraints concerning both the total number and the number of consecutive work days and days off. This problem was claimed to be NP-complete by [Brunner+2013]. In this paper, we prove its NP-completeness and investigate how the combination of constraints contributes to this complexity. Furthermore, we analyze various special cases that arise from the omission of certain parameters, classifying them as either NP-complete or polynomial-time solvable. For the latter, we provide easy-to-implement and efficient algorithms to not only determine feasibility, but also compute a corresponding schedule.

==> diff_instance.tex <==
\documentclass{standalone}


\input{../Preambel/tikz_commands.tex}

\begin{document}

    \begin{tikzpicture}[scale=1]
        \nurseplan{1}{2,3,7,8}{0,1,4,5,6,9,10}{$n_1$}
        \nurseplan{2}{3,4,5,8,9,10}{0,1,2,6,7}{$n_2$}
        \demandvalues{0,0,1,2,1,1,0,1,2,1,1}
    \end{tikzpicture}
\end{document}

==> motivate_ldodosp.tex <==
\documentclass{standalone}


\input{../Preambel/tikz_commands.tex}


\begin{document}
    \newcommand{\tempnurseplan}[4]{
        \begin{scope}[shift = {(0,-#1)}]
            \foreach \x in {#2}{
                \worksquare{\x,0}{\x+1,1}
            }
            \foreach \x in {#3}{
                \offsquare{\x,0}{\x+1,1}
            }
            \node at (1.5,0.5) {$\dots$};
            \node at (11.5,0.5) {$\dots$};
            \node at (-0.7,0.5) {#4};
        \end{scope}
    }

    \begin{tikzpicture}[scale=1]
        \demandvalues{,\dots,,0,1,2,2,1,1,0,,\dots,}
        \tempnurseplan{1}{4,5,6,7,8}{3,9}{$n_1$}
        \tempnurseplan{2}{5,6}{3,4,7,8,9}{$n_2$}
        \draw [decorate, decoration={brace}, ultra thick] (13,-2) -- (7,-2) node[midway, below=5pt, align = center] {Swap the schedule of $n_1$\\ with the schedule of $n_2$};
        \node at (1.5,-1) {fixed schedule};
        \node at (11.5,-1) {fixed schedule};

    \end{tikzpicture}
\end{document}

==> motivate_udodosp.tex <==
\documentclass{standalone}


\input{../Preambel/tikz_commands.tex}


\begin{document}
    \newcommand{\tempnurseplan}[4]{
        \begin{scope}[shift = {(0,-#1)}]
            \foreach \x in {#2}{
                \worksquare{\x,0}{\x+1,1}
            }
            \foreach \x in {#3}{
                \offsquare{\x,0}{\x+1,1}
            }
            \node at (1.5,0.5) {$\dots$};
            \node at (6.5,0.5) {$\dots$};
            \node at (-0.7,0.5) {#4};
        \end{scope}
    }

    \begin{tikzpicture}[scale=1]
        \demandvalues{,\dots,,1,1,,\dots,}
        \tempnurseplan{1}{3}{}{$n_1$}
        \undecidedsquare{4,-1}{5,0}
        \tempnurseplan{2}{}{3}{$n_2$}
        \undecidedsquare{4,-2}{5,-1}
        \draw [decorate, decoration={brace}, ultra thick] (3,-2) -- (0,-2) node[midway, below=5pt, align = center] {Both workers are on\\ duty equally often\\ in this interval};
        \node at (1.5,-1) {fixed schedule};
        \node at (6.5,-1) {to be scheduled};

    \end{tikzpicture}
\end{document}

==> no_fifo.tex <==
\documentclass{standalone}


\input{../Preambel/tikz_commands.tex}

\begin{document}

    \begin{tikzpicture}[scale=1]
        \nurseplan{1}{2,3,8,9,10}{0,1,4,5,6,7}{$n_1$}
        \nurseplan{2}{3,4,5,7,8}{0,1,2,6,9,10}{$n_2$}
        \demandvalues{0,0,1,2,1,1,0,1,2,1,1}
    \end{tikzpicture}
\end{document}

==> np_certificate_graph.tex <==
\documentclass{standalone}


\input{../Preambel/tikz_commands.tex}

\newcommand{\lr}[1]{\left(#1\right)}

\begin{document}
    \normalsize
    \begin{tikzpicture}[every node/.style={draw,shape = ellipse,minimum height = 0.8},scale=1]
        %\useasboundingbox (-1,-5) rectangle (19,5);
        \normalsize
        \node[draw, minimum height = 0.8cm, circle] (s) at ( 0,0) {$s$};
        \def\hdist{0.9}
        \node (1W11) at (2*\hdist,-2) {$W,1,1$};
        \node (1O10) at (-2*\hdist,-2) {$O,1,0$};

        \path[normaledge] (s) edge (1W11);
        \path[normaledge] (s) edge (1O10);

        \foreach \a in {1,2}{
            \foreach \b in {0,1,2}{
                \node (2W\a\b) at (6*\hdist*\a+2*\hdist*\b-5*\hdist,-5) {$W,\a,\b$};
                \node (2O\a\b) at (6*\hdist*\a+2*\hdist*\b-17*\hdist,-5) {$O,\a,\b$};
            }
        }

        \path[normaledge] (1W11) edge (2W22);
        %\path[normaledge] (1W11) edge (2O11);
        \path[normaledge] (1O10) edge (2W11);
        \path[normaledge] (1O10) edge (2O20);

        % \node (3O21) at (-10*\hdist,-8) {$3,O,2,1$};
        % \node (3W12) at (-8*\hdist,-8) {$3,W,1,2$};
        % \path[normaledge] (2O11) edge (3O21);
        % \path[normaledge] (2O11) edge (3W12);

        %\node (3O30) at (-6*\hdist,-8) {$3,O,3,0$};
        \node (3W11) at (-5*\hdist,-8) {$W,1,1$};
        %\path[normaledge] (2O20) edge (3O30);
        \path[normaledge] (2O20) edge (3W11);

        %\node (3O11) at (2*\hdist,-8) {$3,O,1,1$};
        \node (3W22) at (3*\hdist,-8) {$W,2,2$};
        %\path[normaledge] (2W11) edge (3O11);
        \path[normaledge] (2W11) edge (3W22);

        \node (3O12) at (10*\hdist,-8) {$O,1,2$};
        \node (3W33) at (12*\hdist,-8) {$W,3,3$};
        \path[normaledge] (2W22) edge (3O12);
        \path[normaledge] (2W22) edge (3W33);

        % \node (V21) at (8.5,-4) {$1,W,1,0$};
        % \node (V22) at (7,-4) {$1,W,1,1$};
        % \node (V23) at (5.5,-4) {$1,W,1,2$};
        % \node (V24) at (5,4) {$1,W,2,0$};
        % \node (V25) at (5,2.5) {$1,W,2,1$};
        % \node (V26) at (5,1) {$1,W,2,2$};
        % \node (V27) at (5,-2) {$1,O,1,0$};
        % \node (V28) at (5,-4) {$1,O,1,1$};
        % \node (V29) at (5,-6) {$1,O,1,2$};
        % \node (V210) at (5,-8) {$1,O,2,0$};
        % \node (V211) at (5,-10) {$1,O,2,1$};
        % \node (V212) at (5,-12) {$1,O,2,2$};
        
        % \node[circlenode] (V21) at ( 5, 3) {$\lr{2,W,2,2}$};
        % \node[circlenode] (V22) at ( 5, 1) {$\lr{2,O,1,1}$};
        % \node[circlenode] (V23) at ( 5,-1) {$\lr{2,W,1,1}$};
        % \node[circlenode] (V24) at ( 5,-3) {$\lr{2,O,2,0}$};
        
        % \node[circlenode] (V31) at ( 8, 7) {$\lr{3,W,3,3}$};
        % \node[circlenode] (V32) at ( 8, 5) {$\lr{3,O,1,2}$};
        % \node[circlenode] (V33) at ( 8, 3) {$\lr{3,W,1,2}$};
        % \node[circlenode] (V34) at ( 8, 1) {$\lr{3,O,2,1}$};
        % \node[circlenode] (V35) at ( 8,-1) {$\lr{3,W,2,2}$};
        % \node[circlenode] (V36) at ( 8,-3) {$\lr{3,O,1,1}$};
        % \node[circlenode] (V37) at ( 8,-5) {$\lr{3,W,1,1}$};
        % \node[circlenode] (V38) at ( 8,-7) {$\lr{3,O,3,0}$};
        
        
        % \path[normaledge] (s) edge[bend left = 0] (V11);
        % \path[normaledge] (s) edge[bend left = 0] (V12);

        % \path[normaledge] (V11) edge[bend left = 0] (V21);
        % \path[normaledge] (V11) edge[bend left = 0] (V22);
        % \path[normaledge] (V12) edge[bend left = 0] (V23);
        % \path[normaledge] (V12) edge[bend left = 0] (V24);

        % \path[normaledge] (V21) edge[bend left = 0] (V31);
        % \path[normaledge] (V21) edge[bend left = 0] (V32);
        % \path[normaledge] (V22) edge[bend left = 0] (V33);
        % \path[normaledge] (V22) edge[bend left = 0] (V34);
        % \path[normaledge] (V23) edge[bend left = 0] (V35);
        % \path[normaledge] (V23) edge[bend left = 0] (V36);
        % \path[normaledge] (V24) edge[bend left = 0] (V37);
        % \path[normaledge] (V24) edge[bend left = 0] (V38);
        
        %\path[normaledge] (V9) edge[bend left = 40] node {$-5N$} (V0);
    \end{tikzpicture}
\end{document}

==> np_hardness_3_partition_2.tex <==
\documentclass{standalone}


\input{../Preambel/tikz_commands.tex}

\begin{document}

    \huge
    \begin{tikzpicture}[scale=1]
    \nurseplan{1}{0,1,2,8,9,10,22,23,24,25,26}{3,4,5,6,7,11,12,13,14,15,16,17,18,19,20,21,27}{$n_1$}
    \nurseplan{2}{4,5,6,12,13,14,15,17,18,19,20}{0,1,2,3,7,8,9,10,11,16,21,22,23,24,25,26,27}{$n_2$}
    \demandvalues{1,1,1,0,1,1,1,0,1,1,1,0,1,1,1,1,0,1,1,1,1,0,1,1,1,1,1,0}
    \end{tikzpicture}
\end{document}

==> np_hardness_sequence_2.tex <==
\documentclass{standalone}

\input{Preambel/tikz_commands}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}
    \def\vdis{0.7}
    
    
    \draw[dashed, thick, gray] (13*\vdis,-0.3) -- (13*\vdis, 0.8);
    \draw[<-, gray, thick] (13*\vdis + 0.1, 0.6) to[out=0, in=180] ++ (0.7,0) node[right] {line of symmetry};

    %\clip (-2,-2) rectangle (20,2);
    \setcounter{mycounter}{0}
    \addtriple{0};
    \add{N}
    \add{1}
    \addtriple{0}
    \add{N\!\!-\!\!1}
    \addtriple{0}
    \addtriple{1}
    
    \draw [decorate, decoration={brace,mirror}] (-0.2*\vdis,-0.3) -- (2.2*\vdis,-0.3) node[midway, below=5pt] {$u_o=\frac{3}{2}T+1$};
    \draw [decorate, decoration={brace,mirror}] (4.8*\vdis,-0.3) -- (11.2*\vdis,-0.3) node[midway, below=5pt] {$u_o=\frac{3}{2}T+1$};
    \draw [decorate, decoration={brace}] (4.8*\vdis,0.3) -- (7.2*\vdis,0.3) node[midway, above=5pt] {$T$};
    \draw [decorate, decoration={brace}] (8.8*\vdis,0.3) -- (11.2*\vdis,0.3) node[midway, above=5pt] {$\frac{1}{2}T$};
    
    \draw [decorate, decoration={brace,mirror}] (11.8*\vdis,-0.3) -- (14.2*\vdis,-0.3) node[midway, below=5pt] {$a_i$};
    
\end{tikzpicture}
\end{document}

==> np_hardness_sequence_special_case.tex <==
\documentclass{standalone}

\input{Preambel/tikz_commands}

\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}
\begin{tikzpicture}
    \def\vdis{0.8}
    %\newcounter{mycounter} % Define a new counter
    \setcounter{mycounter}{0} % Initialize the counter to 0
    

    %\clip (-2,-2) rectangle (20,2);

    \draw[dashed, thick, gray] (12*\vdis,-0.3) -- (12*\vdis, 0.8);
    \draw[<-, gray, thick] (12*\vdis + 0.1, 0.6) to[out=0, in=180] ++ (1,0) node[right] {line of symmetry};
    
    \addtriple{0};
    \addbox{N};
    \addbox{1}
    \addbox{0}
    \addbox{N\!\!-\!\!1}
    \addtriple{1}
    \add{}
    \add{\cdots}

    
    
    \draw [decorate, decoration={brace,mirror}] (-0.2*\vdis,-0.3) -- (2.2*\vdis,-0.3) node[midway, below=5pt] {$u_o$};
    \draw [decorate, decoration={brace,mirror}] (10.8*\vdis,-0.3) -- (13.2*\vdis,-0.3) node[midway, below=5pt] {$a_i$};
    
\end{tikzpicture}
\end{document}

==> period_counters.tex <==
\documentclass{standalone}

\input{../preambel/tikz_commands.tex}

%\boldmath
\begin{document}    
%\Large
\begin{tikzpicture}[scale=1]
    %\useasboundingbox (-1,-6.5) rectangle (18.5,1);
    \nurseplan{1}{0,1,5,6,7,12,13}{2,3,4,8,9,10,11}{$n_1$}
    \nurseplan{2}{0,1,2,6,8,7,12,13}{3,4,5,9,10,11}{$n_2$}
    \nurseplan{3}{0,1,2,6,7,8,9}{3,4,5,10,11,12,13}{$n_3$}
    \nurseplan{4}{0,1,2,3,7,8,9,10}{4,5,6,11,12,13}{$n_4$}
    \nurseplan{5}{2,3,4,8,9,10,11}{0,1,5,6,7,12,13}{$n_5$}
    \nurseplan{6}{4,5,6,10,11,12,13}{0,1,2,3,7,8,9}{$n_6$}
    
    \demandvalues{4,4,4,2,2,2,4,4,4,3,3,2,3,3}
    %\demandvalues{0,1,2,3,4,5,6,7,8,9,10,11,12,13}
    \orderedperiodstarts{6}{0,0,0,0,2,4,5,6,6,7,8,10,12,12}
    \orderedperiodends{6}{1,2,2,3,4,6,7,8,9,10,11,13,13,13}
   
    \begin{scope}[green!60!black]
        \periodcounter{4,4,5,5,6,7,9,10,11,11,12,12,14,14}{7}{$S_w^d$}
    \end{scope}
    \begin{scope}[red]
        \periodcounter{0,0,1,3,4,5,5,6,7,8,9,10,11,11}{8}{$T_w^d$}
    \end{scope}
    \begin{scope}[gray]
        \periodcounter{2,2,3,5,6,7,7,8,9,10,11,12,13,13}{9}{$S_o^d$}
    \end{scope}
    \begin{scope}[gray]
        \periodcounter{0,0,1,1,2,3,5,6,7,7,8,8,10,10}{10}{$T_o^d$}
    \end{scope}

    % \draw[blue, dashed, ultra thick] (0,-5) rectangle (5,0.7);
    % \node[blue] at (2.5,1.2) {$S_1$};
    % \draw[blue, dashed, ultra thick] (6,-5) rectangle (11,0.7);
    % \node[blue] at (8.5,1.2) {$S_2$};
    % \draw[blue, dashed, ultra thick] (14.7,-5) rectangle (18,0.7);
    % \node[blue] at (16.5,1.2) {$S_{3N}$};
    % \draw[line width=3mm, red] (6.2,-1.2) -- (10.8,-2.8);
    % \draw[line width=3mm, red] (6.2,-2.8) -- (10.8,-1.2);

    % \node at (9,-5.8) {$l_w=\frac{T}{4},\quad U_w=T\quad\quad \left(l_o=1,\quad u_w=u_o=U_o=D\right)$};
\end{tikzpicture}
\end{document}

==> prob_intro_feasible_example.tex <==
\documentclass{standalone}


\input{../Preambel/tikz_commands.tex}

\begin{document}

    \begin{tikzpicture}[scale=1]
    %\useasboundingbox (-1,-8.5) rectangle (13.5,1);
    \begin{scope}[opacity=0.3]
        \nurseplan{1}{0,1,2,5,6,7,8,9}{3,4,10,11,12}{$n_1$}
        \nurseplan{2}{3,4,5,6,7,10,11,12}{0,1,2,8,9}{$n_2$}
        \nurseplan{5}{0,1,2,3,4,9,10,11,12}{5,6,7,8}{$n_5$}
        \nurseplan{4}{0,1,2,3,4,8,9,10,11,12}{5,6,7}{$n_4$}
        \nurseplan{7}{4,5,6,7,8}{0,1,2,3,9,10,11,12}{$n_7$}
       
    \end{scope}
    \nurseplan{3}{2,3,4,5,10,11,12}{0,1,6,7,8,9}{$n_3$}
    \nurseplan{6}{3,4,5,6,9,10,11,12}{0,1,2,7,8}{$n_6$}
        
    \demandvalues{3,3,4,5,6,5,4,3,3,4,5,5,5}

    \draw[decoration={brace,raise=0.03cm},decorate, ultra thick, color=blue]
  (2,-2) -- node[above] {$l_w\leq\dots\leq u_w$} (6,-2);
    \draw[decoration={brace,raise=0.03cm},decorate, ultra thick, color=ForestGreen]
  (7,-5) -- node[above] {$l_o\leq\dots\leq u_o$} (9,-5);

    \draw[<-, blue, ultra thick] (4.1,-3.1) to[out=-45, in=180] ++ (1.5,-0.5) node[right] {\textbf{work period}};
    %\draw[<-, blue, ultra thick] (4.1,-3.1) to[out=-45, in=180] ++ (0.7,-0.38) node[right] {\textbf{work period}};
    \draw[<-, ForestGreen, ultra thick] (8.1,-6.1) to[out=-135, in=0] ++ (-1.5,-0.5) node[left] {\textbf{off period}};

    \draw[blue, dashed, ultra thick] (2,-2) rectangle (6,-3);
    \draw[blue, dashed, ultra thick] (10,-2) rectangle (13,-3);
    \draw[ForestGreen, dashed, ultra thick] (7,-5) rectangle (9,-6);
    \draw[ForestGreen, dashed, ultra thick] (0,-5) rectangle (3,-6);

    \node at (13.8,-2.5) {\textcolor{blue}{$\leq U_w$}};
    \node at (13.8,-5.5) {\textcolor{ForestGreen}{$\leq U_o$}};
    \end{tikzpicture}
\end{document}

==> representatives_example.tex <==
\documentclass{standalone}


\input{../Preambel/tikz_commands.tex}


\begin{document}

    \Large
    \begin{tikzpicture}[scale=1]

    \begin{scope}
        \nurseplan{1}{0}{}{$n_1$}
        \nurseplan{2}{0}{}{$n_2$}
        \nurseplan{3}{1}{}{$n_3$}
        \nurseplan{4}{2}{}{$n_4$}
        \nurseplan{5}{2}{}{$n_5=n_1$}
        \nurseplan{6}{3}{}{$n_6=n_2$}
        \nurseplan{7}{3}{}{$n_7=n_3$}
        \nurseplan{8}{4}{}{$n_8=n_4$}
        \nurseplan{9}{4}{}{$n_9=n_1$}
        \nurseplan{10}{4}{}{$n_{10}=n_2$}
        \nurseplan{11}{4}{}{$n_{11}=n_3$}
        \nurseplan{12}{}{}{$\vdots$}
        \node at (5.5,-11.5) {$\ddots$};
        
    \demandvalues{2,1,2,2,4,3,4,2,1}
    \end{scope}

    \begin{scope}[shift={(10,-3)}]
        \nurseplan{1}{0,2,4,5,6,8}{1,3,7}{$n_1$}
        \nurseplan{2}{0,3,4,5,6}{1,2,7,8}{$n_2$}
        \nurseplan{3}{1,3,4,6,7}{0,2,5,8}{$n_3$}
        \nurseplan{4}{2,4,5,6,7}{0,1,3,8}{$n_4$}
        \demandvalues{2,1,2,2,4,3,4,2,1}
    \end{scope}
    

    \draw[decoration={brace,raise=0.03cm},decorate, ultra thick, color=blue]
  (1,-0) -- node[right] {$r^{1}=2$} (1,-2);
  \draw[decoration={brace,raise=0.03cm},decorate, ultra thick, color=blue]
  (2,-2) -- node[right] {$r^{2}=1$} (2,-3);
  \draw[decoration={brace,raise=0.03cm},decorate, ultra thick, color=blue]
  (3,-3) -- node[right] {$r^{3}=2$} (3,-5);
  \draw[decoration={brace,raise=0.03cm},decorate, ultra thick, color=blue]
  (4,-5) -- node[right] {$r^{4}=2$} (4,-7);
  \draw[decoration={brace,raise=0.03cm},decorate, ultra thick, color=blue]
  (5,-7) -- node[right] {$r^{5}=4$} (5,-11);

    \draw[blue,decorate, decoration={snake, segment length = 0.5cm},->, ultra thick] (7,-5) -- (8,-5);

    \end{tikzpicture}
\end{document}

==> upper_bounds_graph.tex <==
\documentclass{standalone}


\input{../Preambel/tikz_commands.tex}

\begin{document}
    \normalsize
    \begin{tikzpicture}[every node/.style=edgenode,scale=1]
        %\useasboundingbox (-1,-5) rectangle (19,5);
        \Large
        \node[circlenode] (V0) at ( 0,0) {$0$};
        \node[circlenode] (V1) at ( 2,0) {$2$};
        \node[circlenode] (V2) at ( 4,0) {$3$};
        \node[circlenode] (V3) at ( 6,0) {$5$};
        \node[circlenode] (V4) at ( 8,0) {$7$};
        \node[circlenode] (V5) at (10,0) {$11$};
        \node[circlenode] (V6) at (12,0) {$14$};
        \node[circlenode] (V7) at (14,0) {$18$};
        \node[circlenode] (V8) at (16,0) {$20$};
        \node[circlenode] (V9) at (18,0) {$21$};

        \node[varnode] at (-1.5,0.05) {$W^0=$};
        \node[varnode,text width=15mm] at (19.1,0.05) {$=W^9$};
        \normalsize

        \path[normaledge] (V0) edge[bend left = 20] node {$3$} (V1);
        \path[normaledge] (V1) edge[bend left = 20] node {$1$} (V2);
        \path[normaledge] (V2) edge[bend left = 20] node {$4$} (V3);
        \path[normaledge] (V3) edge[bend left = 20] node {$3$} (V4);
        \path[normaledge] (V4) edge[bend left = 20] node {$4$} (V5);
        \path[normaledge] (V5) edge[bend left = 20] node {$3$} (V6);
        \path[normaledge] (V6) edge[bend left = 20] node {$4$} (V7);
        \path[normaledge] (V7) edge[bend left = 20] node {$2$} (V8);
        \path[normaledge] (V8) edge[bend left = 20] node {$2$} (V9);
        
        \path[normaledge] (V1) edge[bend left = 20] node {$-1$} (V0);
        \path[normaledge] (V2) edge[bend left = 20] node {$-1$} (V1);
        \path[normaledge] (V3) edge[bend left = 20] node {$-1$} (V2);
        \path[normaledge] (V4) edge[bend left = 20] node {$-2$} (V3);
        \path[normaledge] (V5) edge[bend left = 20] node {$-4$} (V4);
        \path[normaledge] (V6) edge[bend left = 20] node {$-1$} (V5);
        \path[normaledge] (V7) edge[bend left = 20] node {$-2$} (V6);
        \path[normaledge] (V8) edge[bend left = 20] node {$-2$} (V7);
        \path[normaledge] (V9) edge[bend left = 20] node {$-1$} (V8);

        %uw = 3
        \path[normaledge] (V0) edge[bend left = 40] node {$4N$} (V5);
        \path[normaledge] (V1) edge[bend left = 40] node {$4N$} (V6);
        \path[normaledge] (V2) edge[bend left = 40] node {$4N$} (V7);
        \path[normaledge] (V3) edge[bend left = 40] node {$4N$} (V8);
        \path[normaledge] (V4) edge[bend left = 40] node {$4N$} (V9);

        %uo = 2
        \path[normaledge] (V3) edge[bend left = 40] node {$-N$} (V0);
        \path[normaledge] (V4) edge[bend left = 40] node {$-N$} (V1);
        \path[normaledge] (V5) edge[bend left = 40] node {$-N$} (V2);
        \path[normaledge] (V6) edge[bend left = 40] node {$-N$} (V3);
        \path[normaledge] (V7) edge[bend left = 40] node {$-N$} (V4);
        \path[normaledge] (V8) edge[bend left = 40] node {$-N$} (V5);
        \path[normaledge] (V9) edge[bend left = 40] node {$-N$} (V6);

        \path[normaledge] (V0) edge[bend left = 40] node {$6N$} (V9);
        \path[normaledge] (V9) edge[bend left = 40] node {$-5N$} (V0);
    \end{tikzpicture}
\end{document}

==> uw_violation.tex <==
\documentclass{standalone}


\input{../Preambel/tikz_commands.tex}


\begin{document}
    \newcommand{\tempnurseplan}[4]{
        \begin{scope}[shift = {(0,-#1)}]
            \foreach \x in {#2}{
                \worksquare{\x,0}{\x+1,1}
            }
            \foreach \x in {#3}{
                \offsquare{\x,0}{\x+1,1}
            }
            \node at (-0.5,0.5) {$\dots$};
            \node at (7.5,0.5) {$\dots$};
            \node at (-1.7,0.5) {#4};
        \end{scope}
    }

    \begin{tikzpicture}[scale=1]
        \tempnurseplan{1}{1,2,3,4,5,6}{0}{$n_1$}
        \tempnurseplan{2}{0,1,2,3,4,5,6}{}{$n_2$}
        \tempnurseplan{3}{0,1,2,3,4,5}{6}{$n_3$}
        \tempnurseplan{4}{0,1,2,3,4,5}{6}{$n_4$}
        \node at (0.5,-4.5) {$d_1$};
        \node at (1.5,-4.5) {$d_2$};
        \node at (2.5,-4.5) {$\dots$};
        \node at (6.5,-4.5) {$d_{u_w+1}$};
    

    \end{tikzpicture}
\end{document}
